Precise Estimates of High Orders in QCD

I review the recent work on obtaining precise estimates of higher-order corrections in QCD and field theory.

==> (inline-ps-0) <==
/setrgbcolor{add add 2.95 gt {1}{0} ifelse setgray} def 
